Joint Source-Channel Coding for the Multiple-Access Channel with Correlated Sources

This paper studies the random-coding exponent of joint source-channel coding for the multiple-access channel with correlated sources. For each user, by defining a threshold, the messages of each source are partitioned into two classes. The achievable exponent for correlated sources with two message-dependent input distributions for each user is determined and shown to be larger than that achieved using only one input distribution for each user. A system of equations is presented to determine the optimal thresholds maximizing the achievable exponent. The obtained exponent is compared with the one derived for the MAC with independent sources.

==> Fcorrelated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
scale only axis,
xmin=0,
xmax=1,
ymin=-0.04,
ymax=0.08,
xlabel=$\rho$,
title={Correlated sources},
legend style={at={(0.03,.75)},anchor=west},
]
\addplot [color=red,solid,line width=.8pt]
  table[row sep=crcr]{%
0	0\\
0.0204081632653061	0.000281070817494546\\
0.0408163265306122	0.000590308199888534\\
0.0612244897959184	0.000929324296856533\\
0.0816326530612245	0.0012997347998617\\
0.102040816326531	0.00170315493295784\\
0.122448979591837	0.00214119562155189\\
0.142857142857143	0.00261545984930381\\
0.163265306122449	0.00312753921068858\\
0.183673469387755	0.00367901066436446\\
0.204081632653061	0.00427143349036051\\
0.224489795918367	0.00490634645223278\\
0.244897959183673	0.00558526516368824\\
0.26530612244898	0.00630967965775284\\
0.285714285714286	0.00708105215535063\\
0.306122448979592	0.00790081502910665\\
0.326530612244898	0.00877036895734203\\
0.346938775510204	0.00969108126250437\\
0.36734693877551	0.0106642844277076\\
0.387755102040816	0.0116912747846098\\
0.408163265306122	0.0127733113655113\\
0.428571428571429	0.0139116149123174\\
0.448979591836735	0.0151073670348515\\
0.469387755102041	0.0163617095109222\\
0.489795918367347	0.0176757437205194\\
0.510204081632653	0.0190505302065714\\
0.530612244897959	0.0204870883547511\\
0.551020408163265	0.0219863961849591\\
0.571428571428571	0.0235493902472681\\
0.591836734693878	0.0251769656152768\\
0.612244897959184	0.0268699759700498\\
0.63265306122449	0.0286292337680212\\
0.653061224489796	0.0304555104864861\\
0.673469387755102	0.0323495369405443\\
0.693877551020408	0.0343120036656118\\
0.714285714285714	0.0363435613598728\\
0.73469387755102	0.0384448213812991\\
0.755102040816326	0.0406163562941262\\
0.775510204081633	0.0428587004599196\\
0.795918367346939	0.0451723506686371\\
0.816326530612245	0.0475577668053142\\
0.836734693877551	0.0500153725482687\\
0.857142857142857	0.0525455560949334\\
0.877551020408163	0.0551486709116812\\
0.897959183673469	0.0578250365041977\\
0.918367346938776	0.0605749392052103\\
0.938775510204082	0.0633986329765508\\
0.959183673469388	0.0662963402227583\\
0.979591836734694	0.069268252613607\\
1	0.0723145319131252\\
};
\addlegendentry{Eq. \eqref{Es_tau_isit2019}}
%$   E_{s,\tau}(\rho,P_{\munderbar U})$


\addplot [color=green,,dashed,mark=o,mark options={scale=.6},line width=.5pt]
  table[row sep=crcr]{%
0	0\\
0.0204081632653061	0.000281070817494546\\
0.0408163265306122	0.000590308199888534\\
0.0612244897959184	0.000929324296856533\\
0.0816326530612245	0.0012997347998617\\
0.102040816326531	0.00170315493295784\\
0.122448979591837	0.00214119562155189\\
0.142857142857143	0.00261545984930381\\
0.163265306122449	0.00312753921068858\\
0.183673469387755	0.00367901066436446\\
0.204081632653061	0.00427143349036051\\
0.224489795918367	0.00490634645223278\\
0.244897959183673	0.00558526516368824\\
0.26530612244898	0.00630967965775284\\
0.285714285714286	0.00708105215535063\\
0.306122448979592	0.00790081502910665\\
0.326530612244898	0.00877036895734203\\
0.346938775510204	0.00969108126250437\\
0.36734693877551	0.0106642844277076\\
0.387755102040816	0.0116912747846098\\
0.408163265306122	0.0127733113655113\\
0.428571428571429	0.0139116149123174\\
0.448979591836735	0.0151073670348515\\
0.469387755102041	0.0163617095109222\\
0.489795918367347	0.0176757437205194\\
0.510204081632653	0.0190505302065714\\
0.530612244897959	0.0204870883547511\\
0.551020408163265	0.0219716506612941\\
0.571428571428571	0.0234612896806673\\
0.591836734693878	0.024953117695026\\
0.612244897959184	0.0264470590460308\\
0.63265306122449	0.0279430412786935\\
0.653061224489796	0.0294409949875541\\
0.673469387755102	0.030940853670687\\
0.693877551020408	0.0324425535911437\\
0.714285714285714	0.0339460336454694\\
0.73469387755102	0.0354512352389322\\
0.755102040816326	0.0369581021671313\\
0.775510204081633	0.0384665805036509\\
0.795918367346939	0.0399766184934528\\
0.816326530612245	0.0414881664517046\\
0.836734693877551	0.0430011766677727\\
0.857142857142857	0.0445156033140853\\
0.877551020408163	0.0460314023596362\\
0.897959183673469	0.0475485314878673\\
0.918367346938776	0.0490669500187009\\
0.938775510204082	0.0505866188345037\\
0.959183673469388	0.0521075003097755\\
0.979591836734694	0.0536295582443591\\
1	0.0551527577999878\\
};
\addlegendentry{$\EsCR[\tau,1,1]{}(\cdot)$}



\addplot [color=mycolor2,,dashed,mark=+,mark options={scale=.6},line width=.5pt]
  table[row sep=crcr]{%
0	-0.0170218679206999\\
0.0204081632653061	-0.0156375692817805\\
0.0408163265306122	-0.0142469783888999\\
0.0612244897959184	-0.0128503559419749\\
0.0816326530612245	-0.0114479507516221\\
0.102040816326531	-0.0100400002682658\\
0.122448979591837	-0.00862673109020316\\
0.142857142857143	-0.00720835945203416\\
0.163265306122449	-0.00578509169445933\\
0.183673469387755	-0.0043571247161774\\
0.204081632653061	-0.00292464640844519\\
0.224489795918367	-0.00148783607272269\\
0.244897959183673	-4.6864821793639e-05\\
0.26530612244898	0.00139810403531061\\
0.285714285714286	0.00284691462424639\\
0.306122448979592	0.00429941815181854\\
0.326530612244898	0.00575547256761459\\
0.346938775510204	0.00721494224044548\\
0.36734693877551	0.00867769764920366\\
0.387755102040816	0.0101436150877295\\
0.408163265306122	0.0116125763832639\\
0.428571428571429	0.0130844686280445\\
0.448979591836735	0.0145591839235975\\
0.469387755102041	0.0160366191372653\\
0.489795918367347	0.017516675670507\\
0.510204081632653	0.018999259238509\\
0.530612244897959	0.0204842796606401\\
0.551020408163265	0.0219863961849591\\
0.571428571428571	0.0235493902472681\\
0.591836734693878	0.0251769656152768\\
0.612244897959184	0.0268699759700498\\
0.63265306122449	0.0286292337680212\\
0.653061224489796	0.0304555104864861\\
0.673469387755102	0.0323495369405443\\
0.693877551020408	0.0343120036656118\\
0.714285714285714	0.0363435613598728\\
0.73469387755102	0.0384448213812991\\
0.755102040816326	0.0406163562941262\\
0.775510204081633	0.0428587004599196\\
0.795918367346939	0.0451723506686371\\
0.816326530612245	0.0475577668053142\\
0.836734693877551	0.0500153725482687\\
0.857142857142857	0.0525455560949334\\
0.877551020408163	0.0551486709116812\\
0.897959183673469	0.0578250365041977\\
0.918367346938776	0.0605749392052103\\
0.938775510204082	0.0633986329765508\\
0.959183673469388	0.0662963402227583\\
0.979591836734694	0.069268252613607\\
1	0.0723145319131252\\
};
\addlegendentry{$\EsCR[\tau,2,1]{}(\cdot)$}










\addplot [color=blue,solid,line width=.8pt]
  table[row sep=crcr]{%
0	-0.0188965475913071\\
0.0204081632653061	-0.018549225261477\\
0.0408163265306122	-0.0181691705575824\\
0.0612244897959184	-0.0177547105202629\\
0.0816326530612245	-0.0173041822494635\\
0.102040816326531	-0.0168159367713871\\
0.122448979591837	-0.0162883426506254\\
0.142857142857143	-0.0157197893456907\\
0.163265306122449	-0.0151086903085536\\
0.183673469387755	-0.0144534858308565\\
0.204081632653061	-0.0137526456412207\\
0.224489795918367	-0.0130046712595333\\
0.244897959183673	-0.0122080981153143\\
0.26530612244898	-0.0113614974382426\\
0.285714285714286	-0.0104634779297014\\
0.306122448979592	-0.00951268722477561\\
0.326530612244898	-0.00850781315457552\\
0.346938775510204	-0.00744758481902312\\
0.36734693877551	-0.00633077348041203\\
0.387755102040816	-0.00515619328807803\\
0.408163265306122	-0.00392270184449174\\
0.428571428571429	-0.00262920062295163\\
0.448979591836735	-0.00127463524687182\\
0.469387755102041	0.000142004359586346\\
0.489795918367347	0.00162168394005695\\
0.510204081632653	0.00316532498455008\\
0.530612244897959	0.00477380490924837\\
0.551020408163265	0.00644795732908073\\
0.571428571428571	0.00818857241500188\\
0.591836734693878	0.00999639732829133\\
0.612244897959184	0.0118721367245734\\
0.63265306122449	0.0138164533206516\\
0.653061224489796	0.015829968517622\\
0.673469387755102	0.0179132630741273\\
0.693877551020408	0.020066877823965\\
0.714285714285714	0.0222913144326372\\
0.73469387755102	0.0245870361877674\\
0.755102040816326	0.0269544688186629\\
0.775510204081633	0.0293940013406008\\
0.795918367346939	0.0319059869197557\\
0.816326530612245	0.0344907437549618\\
0.836734693877551	0.0371485559727952\\
0.857142857142857	0.0398796745327272\\
0.877551020408163	0.0426843181393681\\
0.897959183673469	0.0455626741590331\\
0.918367346938776	0.0485148995381302\\
0.938775510204082	0.0515411217210511\\
0.959183673469388	0.0546414395654642\\
0.979591836734694	0.0578159242531077\\
1	0.0610646201943347\\
};
\addlegendentry{Eq.   \eqref{envelop_isit2019}}
%% $    \min_{\lambda_\nu \geq 0}
%     \log \sum_{u_{\tau^c}} \Bigg(
% \sum_{ u_\tau}P_{\munderbar U}(\munderbar u)^{\frac{1}{1+\rho}}
% \left(\frac{P_{U_\nu}(u_\nu)}{\gamma_\nu}
% \right)
% ^{-\frac{(-1)^{i_\nu}\Larezou[\nu]{}}{1+\rho}}
% \Bigg)^{1+\rho}$




\addplot [color=mycolor1,,dashed,mark=square,mark options={scale=.6},line width=.5pt]
  table[row sep=crcr]{%
0	-0.018896547591307\\
0.0204081632653061	-0.018549225261477\\
0.0408163265306122	-0.0181691705575822\\
0.0612244897959184	-0.0177547105202632\\
0.0816326530612245	-0.0173041822494635\\
0.102040816326531	-0.0168159367713871\\
0.122448979591837	-0.0162883426506252\\
0.142857142857143	-0.0157197893456906\\
0.163265306122449	-0.0151086903085535\\
0.183673469387755	-0.0144534858308564\\
0.204081632653061	-0.0137526456412205\\
0.224489795918367	-0.0130046712595334\\
0.244897959183673	-0.0122080981153143\\
0.26530612244898	-0.0113614974382426\\
0.285714285714286	-0.0104634779297014\\
0.306122448979592	-0.00951268722477561\\
0.326530612244898	-0.00850781315457552\\
0.346938775510204	-0.00744758481902334\\
0.36734693877551	-0.00633077348041203\\
0.387755102040816	-0.00515619328807803\\
0.408163265306122	-0.00392270184449185\\
0.428571428571429	-0.00262920062295185\\
0.448979591836735	-0.0012746352468716\\
0.469387755102041	0.000142004359586346\\
0.489795918367347	0.00161189552756635\\
0.510204081632653	0.00309000186277137\\
0.530612244897959	0.00457051931184556\\
0.551020408163265	0.00605336753861381\\
0.571428571428571	0.00753846944068418\\
0.591836734693878	0.00902575100505987\\
0.612244897959184	0.0105151411702951\\
0.63265306122449	0.0120065716949448\\
0.653061224489796	0.0134999770320493\\
0.673469387755102	0.014995294209412\\
0.693877551020408	0.0164924627154213\\
0.714285714285714	0.0179914243901799\\
0.73469387755102	0.0194921233217145\\
0.755102040816326	0.0209945057470348\\
0.775510204081633	0.0224985199578259\\
0.795918367346939	0.0240041162105681\\
0.816326530612245	0.02551124664087\\
0.836734693877551	0.0270198651818333\\
0.857142857142857	0.0285299274862448\\
0.877551020408163	0.0300413908524324\\
0.897959183673469	0.0315542141535913\\
0.918367346938776	0.0330683577704346\\
0.938775510204082	0.0345837835269921\\
0.959183673469388	0.0361004546294154\\
0.979591836734694	0.0376183356076422\\
1	0.0391373922597757\\
};
\addlegendentry{$\EsCR[\tau,1,2]{}(\cdot)$}

\addplot [color=mycolor3,,dashed,mark=*,mark options={scale=.6},line width=.5pt]
  table[row sep=crcr]{%
0	-0.0328558843119456\\
0.0204081632653061	-0.0314714489615973\\
0.0408163265306122	-0.0300811898376407\\
0.0612244897959184	-0.0286853294725339\\
0.0816326530612245	-0.0272840811150752\\
0.102040816326531	-0.0258776491051145\\
0.122448979591837	-0.0244662292340514\\
0.142857142857143	-0.0230500090923203\\
0.163265306122449	-0.0216291684047285\\
0.183673469387755	-0.0202038793542926\\
0.204081632653061	-0.0187743068950298\\
0.224489795918367	-0.0173406090540586\\
0.244897959183673	-0.0159029372232652\\
0.26530612244898	-0.0144614364407471\\
0.285714285714286	-0.0130162456622226\\
0.306122448979592	-0.0115674980225591\\
0.326530612244898	-0.0101153210875943\\
0.346938775510204	-0.00865983709640808\\
0.36734693877551	-0.00720116319422678\\
0.387755102040816	-0.00573941165613884\\
0.408163265306122	-0.00427469010182567\\
0.428571428571429	-0.00280710170151508\\
0.448979591836735	-0.00133674537337963\\
0.469387755102041	0.000136284027384895\\
0.489795918367347	0.00162168394005673\\
0.510204081632653	0.00316532498455008\\
0.530612244897959	0.00477380490924815\\
0.551020408163265	0.00644795732908073\\
0.571428571428571	0.00818857241500188\\
0.591836734693878	0.00999639732829089\\
0.612244897959184	0.0118721367245736\\
0.63265306122449	0.0138164533206516\\
0.653061224489796	0.0158299685176222\\
0.673469387755102	0.0179132630741273\\
0.693877551020408	0.020066877823965\\
0.714285714285714	0.0222913144326372\\
0.73469387755102	0.0245870361877677\\
0.755102040816326	0.0269544688186629\\
0.775510204081633	0.0293940013406008\\
0.795918367346939	0.0319059869197557\\
0.816326530612245	0.0344907437549618\\
0.836734693877551	0.0371485559727952\\
0.857142857142857	0.0398796745327272\\
0.877551020408163	0.0426843181393683\\
0.897959183673469	0.0455626741590331\\
0.918367346938776	0.0485148995381302\\
0.938775510204082	0.0515411217210511\\
0.959183673469388	0.0546414395654642\\
0.979591836734694	0.0578159242531077\\
1	0.0610646201943349\\
};
\addlegendentry{$\EsCR[\tau,2,2]{}(\cdot)$}
\end{axis}
\end{tikzpicture}%

==> Fgamma1gamma2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0.581in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel={$\gamma{}_\text{1}$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\gamma{}_\text{2}$},
ymajorgrids,
zmin=0,
zmax=0.3,
zmajorgrids,
every y tick label/.append style={/pgf/number format/.cd,fixed,precision=2},
zlabel={$\min_{i_1,i_2}f_{i_1,i_2}(\gamma_1,\gamma_2)$},
view={-134.5}{6},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=14]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.01001	0.00101	0.209543702356427	0.209543702356427\\
0.01001	0.6	0.209543702356427	0.209543702356427\\
0.01001	0.6163	0.209543702356427	0.209543702356427\\
0.01001	0.658062794375344	0.209543691845587	0.209543691845587\\
0.01001	0.7119725	0.19427765845365	0.19427765845365\\
0.01001	0.807645	0.131454649119972	0.131454649119972\\
0.01001	0.846931170643436	0.110526118570009	0.110526118570009\\
0.01001	0.9033175	0.0856812661860077	0.0856812661860077\\
0.01001	0.99899	0.0641742081776434	0.0641742081776434\\
0.2075075	0.00101	0.209543702356427	0.209543702356427\\
0.2075075	0.6	0.209543702356427	0.209543702356427\\
0.2075075	0.6163	0.209543702356427	0.209543702356427\\
0.2075075	0.658062794375344	0.209543702356427	0.209543702356427\\
0.2075075	0.7119725	0.19427765845365	0.19427765845365\\
0.2075075	0.807645	0.131454649119972	0.131454649119972\\
0.2075075	0.846931170643436	0.110526118570009	0.110526118570009\\
0.2075075	0.9033175	0.0856812661860077	0.0856812661860077\\
0.2075075	0.99899	0.0641742081776434	0.0641742081776434\\
0.405005	0.00101	0.209543702356427	0.209543702356427\\
0.405005	0.6	0.209543702356427	0.209543702356427\\
0.405005	0.6163	0.209543702356427	0.209543702356427\\
0.405005	0.658062794375344	0.209543702356427	0.209543702356427\\
0.405005	0.7119725	0.19427765845365	0.19427765845365\\
0.405005	0.807645	0.131454649119972	0.131454649119972\\
0.405005	0.846931170643436	0.110526118570009	0.110526118570009\\
0.405005	0.9033175	0.0856812661860077	0.0856812661860077\\
0.405005	0.99899	0.0641742081776434	0.0641742081776434\\
0.6025025	0.00101	0.209543702356427	0.209543702356427\\
0.6025025	0.6	0.209543702356427	0.209543702356427\\
0.6025025	0.6163	0.209543702356427	0.209543702356427\\
0.6025025	0.658062794375344	0.209543702356427	0.209543702356427\\
0.6025025	0.7119725	0.19427765845365	0.19427765845365\\
0.6025025	0.807645	0.131454649119972	0.131454649119972\\
0.6025025	0.846931170643436	0.110526118570009	0.110526118570009\\
0.6025025	0.9033175	0.0856812661860077	0.0856812661860077\\
0.6025025	0.99899	0.0641742081776434	0.0641742081776434\\
0.658062794375344	0.00101	0.209543702356427	0.209543702356427\\
0.658062794375344	0.6	0.209543702356427	0.209543702356427\\
0.658062794375344	0.6163	0.209543702356427	0.209543702356427\\
0.658062794375344	0.658062794375344	0.209543702356427	0.209543702356427\\
0.658062794375344	0.7119725	0.19427765845365	0.19427765845365\\
0.658062794375344	0.807645	0.131454649119972	0.131454649119972\\
0.658062794375344	0.846931170643436	0.110526118570009	0.110526118570009\\
0.658062794375344	0.9033175	0.0856812661860077	0.0856812661860077\\
0.658062794375344	0.99899	0.0641742081776434	0.0641742081776434\\
0.8	0.00101	0.235343826191336	0.235343826191336\\
0.8	0.6	0.235343826191336	0.235343826191336\\
0.8	0.6163	0.235343826191336	0.235343826191336\\
0.8	0.658062794375344	0.235343826191336	0.235343826191336\\
0.8	0.7119725	0.203146181129177	0.203146181129177\\
0.8	0.807645	0.135381117598394	0.135381117598394\\
0.8	0.846931170643436	0.112992346882561	0.112992346882561\\
0.8	0.9033175	0.0865889527107405	0.0865889527107405\\
0.8	0.99899	0.0641742081776434	0.0641742081776434\\
0.801	0.00101	0.235826630131588	0.235826630131588\\
0.801	0.6	0.235826630131588	0.235826630131588\\
0.801	0.6163	0.235826630131588	0.235826630131588\\
0.801	0.658062794375344	0.235826630131588	0.235826630131588\\
0.801	0.7119725	0.20345568832489	0.20345568832489\\
0.801	0.807645	0.135584097077939	0.135584097077939\\
0.801	0.846931170643436	0.113168467470495	0.113168467470495\\
0.801	0.9033175	0.0866861084749221	0.0866861084749221\\
0.801	0.99899	0.0641742081776434	0.0641742081776434\\
0.82075	0.00101	0.245936855621033	0.245936855621033\\
0.82075	0.6	0.245936855621033	0.245936855621033\\
0.82075	0.6163	0.245936855621033	0.245936855621033\\
0.82075	0.658062794375344	0.245936855621033	0.245936855621033\\
0.82075	0.7119725	0.210653941058361	0.210653941058361\\
0.82075	0.807645	0.140993610888071	0.140993610888071\\
0.82075	0.846931170643436	0.117744370714138	0.117744370714138\\
0.82075	0.9033175	0.0901346784646896	0.0901346784646896\\
0.82075	0.99899	0.0656579223214372	0.0656579223214372\\
0.8405	0.00101	0.257194048492967	0.257194048492967\\
0.8405	0.6	0.257194048492967	0.257194048492967\\
0.8405	0.6163	0.257194048492967	0.257194048492967\\
0.8405	0.658062794375344	0.257194048492967	0.257194048492967\\
0.8405	0.7119725	0.218024527625998	0.218024527625998\\
0.8405	0.807645	0.148988083916276	0.148988083916276\\
0.8405	0.846931170643436	0.125002684424142	0.125002684424142\\
0.8405	0.9033175	0.0962880984467808	0.0962880984467808\\
0.8405	0.99899	0.0699539191272699	0.0699539191272699\\
0.846931170643436	0.00101	0.261122978065259	0.261122978065259\\
0.846931170643436	0.6	0.261122978065259	0.261122978065259\\
0.846931170643436	0.6163	0.261122978065259	0.261122978065259\\
0.846931170643436	0.658062794375344	0.261116430811888	0.261116430811888\\
0.846931170643436	0.7119725	0.218024527625998	0.218024527625998\\
0.846931170643436	0.807645	0.152181124783603	0.152181124783603\\
0.846931170643436	0.846931170643436	0.128024199832451	0.128024199832451\\
0.846931170643436	0.9033175	0.0989418124897388	0.0989418124897388\\
0.846931170643436	0.99899	0.0720485963339812	0.0720485963339812\\
0.86025	0.00101	0.258148323853097	0.258148323853097\\
0.86025	0.6	0.258148323853097	0.258148323853097\\
0.86025	0.6163	0.258148323853097	0.258148323853097\\
0.86025	0.658062794375344	0.258148323853097	0.258148323853097\\
0.86025	0.7119725	0.218024527625998	0.218024527625998\\
0.86025	0.807645	0.15520151829232	0.15520151829232\\
0.86025	0.846931170643436	0.134296764944589	0.134296764944589\\
0.86025	0.9033175	0.105537781134442	0.105537781134442\\
0.86025	0.99899	0.0775307078244794	0.0775307078244794\\
0.88	0.00101	0.254529474456026	0.254529474456026\\
0.88	0.6	0.254529474456026	0.254529474456026\\
0.88	0.6163	0.254529474456026	0.254529474456026\\
0.88	0.658062794375344	0.254529474456026	0.254529474456026\\
0.88	0.7119725	0.218024527625998	0.218024527625998\\
0.88	0.807645	0.15520151829232	0.15520151829232\\
0.88	0.846931170643436	0.134296764944589	0.134296764944589\\
0.88	0.9033175	0.109451912560587	0.109451912560587\\
0.88	0.99899	0.0879448545522228	0.0879448545522228\\
0.89	0.00101	0.253082308223833	0.253082308223833\\
0.89	0.6	0.253082308223833	0.253082308223833\\
0.89	0.6163	0.253082308223833	0.253082308223833\\
0.89	0.658062794375344	0.253082308223833	0.253082308223833\\
0.89	0.7119725	0.218024527625998	0.218024527625998\\
0.89	0.807645	0.15520151829232	0.15520151829232\\
0.89	0.846931170643436	0.134296764944589	0.134296764944589\\
0.89	0.9033175	0.109451912560587	0.109451912560587\\
0.89	0.99899	0.0879448545522228	0.0879448545522228\\
0.98999	0.00101	0.250323163040898	0.250323163040898\\
0.98999	0.6	0.250323163040898	0.250323163040898\\
0.98999	0.6163	0.250323163040898	0.250323163040898\\
0.98999	0.658062794375344	0.250323163040898	0.250323163040898\\
0.98999	0.7119725	0.218024527625998	0.218024527625998\\
0.98999	0.807645	0.15520151829232	0.15520151829232\\
0.98999	0.846931170643436	0.134296764944589	0.134296764944589\\
0.98999	0.9033175	0.109451912560587	0.109451912560587\\
0.98999	0.99899	0.0879448545522228	0.0879448545522228\\
};

\addplot3 [only marks,mark=*,color=red] coordinates {(.8469,.6581,.2612) %(.99,.65,.2503)
};

\node[anchor=north] at (axis cs:.85,.66,.3) {$E(P_{\munderbar U},W)=0.2611$};

%\node[anchor=north] at (axis cs:.9,0.9,.26) {$0.2503$};

\end{axis}
\end{tikzpicture}%

==> Findependent.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
scale only axis,
xmin=0,
xmax=1,
ymin=-0.04,
ymax=0.11,
xlabel=$\rho$,
title={Independent sources},
every y tick label/.append style={/pgf/number format/.cd,fixed,precision=2},
legend style={at={(0.03,.75)},anchor=west},
]
\addplot [color=red,solid,line width=.8pt]
  table[row sep=crcr]{%
0	0\\
0.0204081632653061	0.000343072949890669\\
0.0408163265306122	0.000728965395449064\\
0.0612244897959184	0.00116090217928435\\
0.0816326530612245	0.00164215296904716\\
0.102040816326531	0.0021760210791742\\
0.122448979591837	0.00276583253960938\\
0.142857142857143	0.0034149254818356\\
0.163265306122449	0.00412663990147421\\
0.183673469387755	0.00490430784637916\\
0.204081632653061	0.00575124406958004\\
0.224489795918367	0.00667073717772586\\
0.244897959183673	0.00766604129775524\\
0.26530612244898	0.00874036827743351\\
0.285714285714286	0.00989688042907801\\
0.306122448979592	0.0111386838202221\\
0.326530612244898	0.0124688221100968\\
0.346938775510204	0.0138902709265949\\
0.36734693877551	0.0154059327747615\\
0.387755102040816	0.0170186324648038\\
0.408163265306122	0.0187311130450482\\
0.428571428571429	0.0205460322231844\\
0.448979591836735	0.0224659592574337\\
0.469387755102041	0.0244933722979778\\
0.489795918367347	0.0266306561579717\\
0.510204081632653	0.028880100492772\\
0.530612244897959	0.0312438983655609\\
0.551020408163265	0.0337241451773165\\
0.571428571428571	0.0363228379390445\\
0.591836734693878	0.0390418748643234\\
0.612244897959184	0.0418830552604814\\
0.63265306122449	0.0448480796971275\\
0.653061224489796	0.0479385504312431\\
0.673469387755102	0.051155972068628\\
0.693877551020408	0.0545017524421312\\
0.714285714285714	0.0579772036878098\\
0.73469387755102	0.0615835435008792\\
0.755102040816326	0.0653218965541091\\
0.775510204081633	0.0691932960621017\\
0.795918367346939	0.0731986854756878\\
0.816326530612245	0.0773389202915047\\
0.836734693877551	0.0816147699626001\\
0.857142857142857	0.086026919896741\\
0.877551020408163	0.0905759735298709\\
0.897959183673469	0.0952624544629524\\
0.918367346938776	0.100086808651182\\
0.938775510204082	0.105049406635311\\
0.959183673469388	0.110150545805507\\
0.979591836734694	0.115390452688903\\
1	0.120769285252626\\
};
\addlegendentry{Eq. \eqref{Es_isit2019}}

\addplot [color=green,dashed,mark=o,mark options={scale=.6},line width=.5pt]
  table[row sep=crcr]{%
0	0\\
0.0204081632653061	0.000343072949890592\\
0.0408163265306122	0.000728965395449016\\
0.0612244897959184	0.0011609021792844\\
0.0816326530612245	0.00164215296904696\\
0.102040816326531	0.00217602107917391\\
0.122448979591837	0.00276583253960951\\
0.142857142857143	0.0034149254818354\\
0.163265306122449	0.00412663990147437\\
0.183673469387755	0.004904307846379\\
0.204081632653061	0.00575124406957975\\
0.224489795918367	0.00667073717772579\\
0.244897959183673	0.00766604129775519\\
0.26530612244898	0.00874036827743369\\
0.285714285714286	0.00989688042907811\\
0.306122448979592	0.0111386838202218\\
0.326530612244898	0.0124688221100967\\
0.346938775510204	0.0138902709265949\\
0.36734693877551	0.0154059327747617\\
0.387755102040816	0.0170186324648039\\
0.408163265306122	0.0187311130450483\\
0.428571428571429	0.0205234674078325\\
0.448979591836735	0.0223218100230562\\
0.469387755102041	0.0241201526382798\\
0.489795918367347	0.0259184952535036\\
0.510204081632653	0.0277168378687272\\
0.530612244897959	0.0295151804839506\\
0.551020408163265	0.0313135230991744\\
0.571428571428571	0.0331118657143981\\
0.591836734693878	0.0349102083296222\\
0.612244897959184	0.0367085509448457\\
0.63265306122449	0.038506893560069\\
0.653061224489796	0.0403052361752929\\
0.673469387755102	0.0421035787905168\\
0.693877551020408	0.0439019214057403\\
0.714285714285714	0.0457002640209642\\
0.73469387755102	0.0474986066361876\\
0.755102040816326	0.0492969492514115\\
0.775510204081633	0.0510952918666353\\
0.795918367346939	0.0528936344818589\\
0.816326530612245	0.0546919770970826\\
0.836734693877551	0.0564903197123065\\
0.857142857142857	0.05828866232753\\
0.877551020408163	0.0600870049427534\\
0.897959183673469	0.0618853475579774\\
0.918367346938776	0.0636836901732009\\
0.938775510204082	0.0654820327884244\\
0.959183673469388	0.0672803754036484\\
0.979591836734694	0.0690787180188722\\
1	0.0708770606340964\\
};
\addlegendentry{$\EsCR[\tau,1,1]{}(\cdot)$}



\addplot [color=mycolor2,dashed,mark=+,mark options={scale=.6},line width=.5pt]
  table[row sep=crcr]{%
0	-0.0172417275118652\\
0.0204081632653061	-0.0154433848966414\\
0.0408163265306122	-0.0136450422814178\\
0.0612244897959184	-0.0118466996661941\\
0.0816326530612245	-0.0100483570509706\\
0.102040816326531	-0.0082500144357468\\
0.122448979591837	-0.00645167182052319\\
0.142857142857143	-0.00465332920529944\\
0.163265306122449	-0.00285498659007566\\
0.183673469387755	-0.00105664397485203\\
0.204081632653061	0.000741698640371501\\
0.224489795918367	0.00254004125559557\\
0.244897959183673	0.00433838387081925\\
0.26530612244898	0.00613672648604273\\
0.285714285714286	0.00793506910126645\\
0.306122448979592	0.00973341171649016\\
0.326530612244898	0.011531754331714\\
0.346938775510204	0.0133300969469376\\
0.36734693877551	0.0151284395621613\\
0.387755102040816	0.016926782177385\\
0.408163265306122	0.0187251247926086\\
0.428571428571429	0.0205460322231842\\
0.448979591836735	0.0224659592574335\\
0.469387755102041	0.024493372297978\\
0.489795918367347	0.0266306561579718\\
0.510204081632653	0.0288801004927718\\
0.530612244897959	0.0312438983655607\\
0.551020408163265	0.0337241451773163\\
0.571428571428571	0.0363228379390444\\
0.591836734693878	0.0390418748643234\\
0.612244897959184	0.0418830552604818\\
0.63265306122449	0.0448480796971275\\
0.653061224489796	0.0479385504312431\\
0.673469387755102	0.0511559720686279\\
0.693877551020408	0.0545017524421314\\
0.714285714285714	0.0579772036878101\\
0.73469387755102	0.0615835435008792\\
0.755102040816326	0.0653218965541094\\
0.775510204081633	0.0691932960621016\\
0.795918367346939	0.0731986854756881\\
0.816326530612245	0.0773389202915045\\
0.836734693877551	0.0816147699626004\\
0.857142857142857	0.0860269198967411\\
0.877551020408163	0.090575973529871\\
0.897959183673469	0.0952624544629522\\
0.918367346938776	0.100086808651182\\
0.938775510204082	0.105049406635311\\
0.959183673469388	0.110150545805506\\
0.979591836734694	0.115390452688903\\
1	0.120769285252626\\
};
\addlegendentry{$\EsCR[\tau,2,1]{}(\cdot)$}









\addplot [color=blue,solid,line width=.8pt]
  table[row sep=crcr]{%
0	-0.0188965475913072\\
0.0204081632653061	-0.0185534746414165\\
0.0408163265306122	-0.0181675821958582\\
0.0612244897959184	-0.0177356454120229\\
0.0816326530612245	-0.0172543946222601\\
0.102040816326531	-0.016720526512133\\
0.122448979591837	-0.0161307150516978\\
0.142857142857143	-0.0154816221094716\\
0.163265306122449	-0.014769907689833\\
0.183673469387755	-0.0139922397449281\\
0.204081632653061	-0.0131453035217272\\
0.224489795918367	-0.0122258104135814\\
0.244897959183673	-0.011230506293552\\
0.26530612244898	-0.0101561793138737\\
0.285714285714286	-0.00899966716222921\\
0.306122448979592	-0.00775786377108515\\
0.326530612244898	-0.00642772548121046\\
0.346938775510204	-0.00500627666471232\\
0.36734693877551	-0.00349061481654568\\
0.387755102040816	-0.00187791512650342\\
0.408163265306122	-0.000165434546259047\\
0.428571428571429	0.00164948463187714\\
0.448979591836735	0.00356941166612647\\
0.469387755102041	0.00559682470667062\\
0.489795918367347	0.00773410856666445\\
0.510204081632653	0.0099835529014648\\
0.530612244897959	0.0123473507742537\\
0.551020408163265	0.0148275975860093\\
0.571428571428571	0.0174262903477373\\
0.591836734693878	0.0201453272730162\\
0.612244897959184	0.0229865076691742\\
0.63265306122449	0.0259515321058203\\
0.653061224489796	0.0290420028399359\\
0.673469387755102	0.0322594244773208\\
0.693877551020408	0.035605204850824\\
0.714285714285714	0.0390806560965026\\
0.73469387755102	0.042686995909572\\
0.755102040816326	0.0464253489628019\\
0.775510204081633	0.0502967484707945\\
0.795918367346939	0.0543021378843806\\
0.816326530612245	0.0584423727001975\\
0.836734693877551	0.0627182223712929\\
0.857142857142857	0.0671303723054338\\
0.877551020408163	0.0716794259385637\\
0.897959183673469	0.0763659068716452\\
0.918367346938776	0.0811902610598749\\
0.938775510204082	0.0861528590440034\\
0.959183673469388	0.0912539982141994\\
0.979591836734694	0.0964939050975957\\
1	0.101872737661318\\
};
\addlegendentry{}%$E_{s}(\cdot)+\Es[i_{\tau^c}]{}(0,P_{U_{\tau^c}},\gamma_{\tau^c})$



\addplot [color=mycolor1,dashed,mark=square,mark options={scale=.6},line width=.5pt]
  table[row sep=crcr]{%
0	-0.018896547591307\\
0.0204081632653061	-0.0185534746414163\\
0.0408163265306122	-0.0181675821958581\\
0.0612244897959184	-0.0177356454120225\\
0.0816326530612245	-0.0172543946222601\\
0.102040816326531	-0.016720526512133\\
0.122448979591837	-0.0161307150516974\\
0.142857142857143	-0.0154816221094717\\
0.163265306122449	-0.0147699076898327\\
0.183673469387755	-0.0139922397449281\\
0.204081632653061	-0.0131453035217271\\
0.224489795918367	-0.0122258104135811\\
0.244897959183673	-0.0112305062935519\\
0.26530612244898	-0.0101561793138735\\
0.285714285714286	-0.00899966716222915\\
0.306122448979592	-0.0077578637710852\\
0.326530612244898	-0.00642772548121031\\
0.346938775510204	-0.0050062766647121\\
0.36734693877551	-0.00349061481654534\\
0.387755102040816	-0.00187791512650309\\
0.408163265306122	-0.000165434546258607\\
0.428571428571429	0.00162691981652535\\
0.448979591836735	0.00342526243174911\\
0.469387755102041	0.00522360504697274\\
0.489795918367347	0.00702194766219658\\
0.510204081632653	0.00882029027742011\\
0.530612244897959	0.0106186328926437\\
0.551020408163265	0.0124169755078674\\
0.571428571428571	0.0142153181230911\\
0.591836734693878	0.0160136607383146\\
0.612244897959184	0.0178120033535387\\
0.63265306122449	0.019610345968762\\
0.653061224489796	0.0214086885839859\\
0.673469387755102	0.0232070311992096\\
0.693877551020408	0.0250053738144333\\
0.714285714285714	0.0268037164296571\\
0.73469387755102	0.0286020590448806\\
0.755102040816326	0.0304004016601044\\
0.775510204081633	0.0321987442753283\\
0.795918367346939	0.0339970868905518\\
0.816326530612245	0.0357954295057756\\
0.836734693877551	0.0375937721209993\\
0.857142857142857	0.0393921147362229\\
0.877551020408163	0.0411904573514465\\
0.897959183673469	0.0429887999666703\\
0.918367346938776	0.0447871425818938\\
0.938775510204082	0.0465854851971173\\
0.959183673469388	0.0483838278123413\\
0.979591836734694	0.0501821704275654\\
1	0.0519805130427891\\
};
\addlegendentry{$\EsCR[\tau,1,2]{}(\cdot)$}



\addplot [color=mycolor3,dashed,mark=*,mark options={scale=.6}, line width=.5pt]
  table[row sep=crcr]{%
0	-0.0361382751031722\\
0.0204081632653061	-0.0343399324879484\\
0.0408163265306122	-0.0325415898727247\\
0.0612244897959184	-0.0307432472575009\\
0.0816326530612245	-0.0289449046422775\\
0.102040816326531	-0.0271465620270539\\
0.122448979591837	-0.0253482194118301\\
0.142857142857143	-0.0235498767966065\\
0.163265306122449	-0.0217515341813827\\
0.183673469387755	-0.0199531915661589\\
0.204081632653061	-0.0181548489509353\\
0.224489795918367	-0.0163565063357116\\
0.244897959183673	-0.0145581637204878\\
0.26530612244898	-0.0127598211052642\\
0.285714285714286	-0.0109614784900406\\
0.306122448979592	-0.00916313587481692\\
0.326530612244898	-0.00736479325959306\\
0.346938775510204	-0.00556645064436954\\
0.36734693877551	-0.00376810802914563\\
0.387755102040816	-0.0019697654139221\\
0.408163265306122	-0.0001714227986986\\
0.428571428571429	0.00164948463187722\\
0.448979591836735	0.00356941166612656\\
0.469387755102041	0.00559682470667088\\
0.489795918367347	0.00773410856666497\\
0.510204081632653	0.00998355290146471\\
0.530612244897959	0.0123473507742537\\
0.551020408163265	0.0148275975860094\\
0.571428571428571	0.0174262903477374\\
0.591836734693878	0.0201453272730163\\
0.612244897959184	0.0229865076691746\\
0.63265306122449	0.0259515321058206\\
0.653061224489796	0.029042002839936\\
0.673469387755102	0.032259424477321\\
0.693877551020408	0.0356052048508243\\
0.714285714285714	0.0390806560965031\\
0.73469387755102	0.0426869959095722\\
0.755102040816326	0.0464253489628023\\
0.775510204081633	0.0502967484707945\\
0.795918367346939	0.0543021378843809\\
0.816326530612245	0.0584423727001976\\
0.836734693877551	0.0627182223712933\\
0.857142857142857	0.067130372305434\\
0.877551020408163	0.071679425938564\\
0.897959183673469	0.0763659068716453\\
0.918367346938776	0.081190261059875\\
0.938775510204082	0.0861528590440034\\
0.959183673469388	0.0912539982141996\\
0.979591836734694	0.0964939050975961\\
1	0.101872737661319\\
};
\addlegendentry{$\EsCR[\tau,2,2]{}(\cdot)$}
\end{axis}
\end{tikzpicture}%
